Efficient Supernet Training with Orthogonal Softmax for Scalable ASR Model Compression

ASR systems are deployed across diverse environments, each with specific hardware constraints. We use supernet training to jointly train multiple encoders of varying sizes, enabling dynamic model size adjustment to fit hardware constraints without redundant training. Moreover, we introduce a novel method called OrthoSoftmax, which applies multiple orthogonal softmax functions to efficiently identify optimal subnets within the supernet, avoiding resource-intensive search. This approach also enables more flexible and precise subnet selection by allowing selection based on various criteria and levels of granularity. Our results with CTC on Librispeech and TED-LIUM-v2 show that FLOPs-aware component-wise selection achieves the best overall performance. With the same number of training updates from one single job, WERs for all model sizes are comparable to or slightly better than those of individually trained models. Furthermore, we analyze patterns in the selected components and reveal interesting insights.

==> tikzpicture/lbs_five_models.tex <==
\documentclass[preview]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{pgfplotstable}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=0.3\textwidth,
    height=0.22\textwidth,
    % ylabel={WER [\%]},
    xlabel={Params. [M]},
        x label style={at={(0.5,0.05)}},
    xmin=10, xmax=80,
    ymin=6.8, ymax=13,
    legend style={nodes={scale=0.55}},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\footnotesize},
    xlabel style={font=\footnotesize}
]

\addplot[color=blue,mark=triangle,]
    coordinates {
      (13.6, 10.4)
      (25.7, 8.4)
      (37.8, 7.7)
      (56.1, 7.2)
      (74.2, 7.1)
    };

  \addplot[line width=0.2mm,color=brown,mark=square,]
      coordinates {
      (13.6, 12.5)
      (25.7, 9.5)
      (37.8, 8.5)
      (56.1, 7.4)
      (74.2, 7.0)
      };

\addplot[line width=0.2mm,color=teal,mark=diamond,]
    coordinates {
      (13.6, 11.4)
      (25.7, 9.1)
      (37.8, 8.5)
      (56.1, 7.5)
      (74.2, 7.2)
    };

\addplot[line width=0.2mm,color=red,mark=star,]
    coordinates {
      (13.6, 10.2)
      (25.7, 8.7)
      (37.8, 8.0)
      (56.1, 7.6)
      (74.2, 7.1)
    };

\legend{separately train, \auxLoss, FLOPs-aware layer-wise, FLOPs-aware cmp-wise}
\end{axis}
\end{tikzpicture}
\end{document}


==> tikzpicture/model_1.tex <==
\documentclass[preview]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{pgfplotstable}

\usetikzlibrary{patterns.meta}


%\usetikzlibrary{...}
\begin{document}


\pgfplotstableread{
Label FFN1 Conv MHSA FFN2
1 0 100 62.5 75
2 0 100 0 0
3 0 100 0 0
4 0 100 0 0
5 0 100 0 0
6 0 100 0 0
7 0 100 12.5 0
8 0 100 0 0
9 0 100 0 0
10 0 100 0 0
11 0 100 0 0
12 0 100 0 0
}\data

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{every node}=[font=\large]
    \begin{axis}[
        ybar,
        bar width=5,
        width=\textwidth,
        height=.16\textwidth,
        ymin=0,
        ymax=105,
        xtick=data,
        legend columns=4,
        legend style={at={(0,1.2)},anchor=west, row sep=0.5cm},
        reverse legend=true,
        xticklabels from table={\data}{Label},
        xticklabel style={text width=3cm,align=center},
        my ybar legend,
    ]
        \addplot [fill=YellowGreen!30]
            table [y=FFN1, meta=Label, x expr=\coordindex]
                {\data};
                    \addlegendentry{FFN1}
        \addplot [fill=NavyBlue!30!, postaction={pattern={Lines[angle=0,
        distance=1.5mm, line width=0.03mm]}}]
            table [y=MHSA, meta=Label, x expr=\coordindex]
                {\data};
                    \addlegendentry{MHSA}

        \addplot [fill=Gray!20]
            table [y=Conv, meta=Label, x expr=\coordindex]
                {\data};
                    \addlegendentry{Conv}
        \addplot [fill=Dandelion!30,postaction={pattern={Lines[angle=45,
        distance=1mm, line width=0.03mm]}},]%nodes near coords,point meta=y]
            table [y=FFN2, meta=Label, x expr=\coordindex]
                {\data};
                \addlegendentry{FFN2}
    \end{axis}
\end{tikzpicture}
\end{document}


==> tikzpicture/model_2.tex <==
\documentclass[preview]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{pgfplotstable}

\usetikzlibrary{patterns.meta}

%\usetikzlibrary{...}
\begin{document}

\pgfplotstableread{
Label FFN1 Conv MHSA FFN2
1 100 100 75 100
2 0 100 12.5 0
3 0 100 0 0
4 0 100 25 0
5 0 100 0 0
6 0 100 0 0
7 0 100 12.5 0
8 0 100 0 0
9 25 100 12.5 0
10 25 100 0 0
11 100 100 0 100
12 75 100 0 100
}\data

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{every node}=[font=\large]
    \begin{axis}[
        ybar,
        bar width=5,
        width=\textwidth,
        height=.16\textwidth,
        ymin=0,
        ymax=105,
        xtick=data,
        legend columns=-1,
        legend style={at={(0.5,1.2)},anchor=west},
        reverse legend=true,
        xticklabels from table={\data}{Label},
        xticklabel style={text width=3cm,align=center},
    ]
        \addplot [fill=YellowGreen!30]
            table [y=FFN1, meta=Label, x expr=\coordindex]
                {\data};
                    % \addlegendentry{FFN1}
        \addplot [fill=NavyBlue!30!, postaction={pattern={Lines[angle=0,
        distance=1.5mm, line width=0.03mm]}}]
            table [y=MHSA, meta=Label, x expr=\coordindex]
                {\data};
                    % \addlegendentry{MHSA}
        \addplot [fill=Gray!20]
            table [y=Conv, meta=Label, x expr=\coordindex]
                {\data};
                    % \addlegendentry{Conv}
        \addplot [fill=Dandelion!30,postaction={pattern={Lines[angle=45,
        distance=1mm, line width=0.03mm]}},]%nodes near coords,point meta=y]
            table [y=FFN2, meta=Label, x expr=\coordindex]
                {\data};
                % \addlegendentry{FFN2}

    \end{axis}
\end{tikzpicture}
\end{document}


==> tikzpicture/model_3.tex <==
\documentclass[preview]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{pgfplotstable}

\usetikzlibrary{patterns.meta}

%\usetikzlibrary{...}
\begin{document}

\pgfplotstableread{
Label FFN1 Conv MHSA FFN2
1 100 100 75 100
2 0 100 12.5 0
3 0 100 25 0
4 0 100 50 0
5 0 100 25 0
6 0 100 25 25
7 25 100 25 0
8 25 100 0 100
9 75 100 12.5 100
10 100 100 12.5 100
11 100 100 0 100
12 100 100 0 100
}\data

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{every node}=[font=\large]
    \begin{axis}[
        ybar,
        bar width=5,
        width=\textwidth,
        height=.16\textwidth,
        ymin=0,
        ymax=105,
        xtick=data,
        legend columns=-1,
        legend style={at={(0.5,1.2)},anchor=west},
        reverse legend=true,
        xticklabels from table={\data}{Label},
        xticklabel style={text width=3cm,align=center},
    ]
        \addplot [fill=YellowGreen!30]
            table [y=FFN1, meta=Label, x expr=\coordindex]
                {\data};
                    % \addlegendentry{FFN1}
        \addplot [fill=NavyBlue!30!, postaction={pattern={Lines[angle=0,
        distance=1.5mm, line width=0.03mm]}}]
            table [y=MHSA, meta=Label, x expr=\coordindex]
                {\data};
                    % \addlegendentry{MHSA}
        \addplot [fill=Gray!20]
            table [y=Conv, meta=Label, x expr=\coordindex]
                {\data};
                    % \addlegendentry{Conv}
        \addplot [fill=Dandelion!30,postaction={pattern={Lines[angle=45,
        distance=1mm, line width=0.03mm]}},]%nodes near coords,point meta=y]
            table [y=FFN2, meta=Label, x expr=\coordindex]
                {\data};
                % \addlegendentry{FFN2}

    \end{axis}
\end{tikzpicture}
\end{document}


==> tikzpicture/model_4.tex <==
\documentclass[preview]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{pgfplotstable}

\usetikzlibrary{patterns.meta}

%\usetikzlibrary{...}
\begin{document}

\pgfplotstableread{
Label FFN1 Conv MHSA FFN2
1 100 100 75 100
2 25 100 37.5 50
3 25 100 50 100
4 25 100 75 100
5 50 100 37.5 25
6 25 100 50 50
7 75 100 37.5 75
8 50 100 50 100
9 75 100 62.5 100
10 100 100 12.5 100
11 100 100 100 100
12 100 100 62.5 100
}\data

\begin{tikzpicture}[scale=0.5]
  \tikzstyle{every node}=[font=\large]
    \begin{axis}[
        ybar,
        bar width=5,
        width=\textwidth,
        height=.16\textwidth,
        ymin=0,
        ymax=105,
        xtick=data,
        legend columns=-1,
        legend style={at={(0.5,1.2)},anchor=west},
        reverse legend=true,
        xticklabels from table={\data}{Label},
        xticklabel style={text width=3cm,align=center},
    ]
        \addplot [fill=YellowGreen!30]
            table [y=FFN1, meta=Label, x expr=\coordindex]
                {\data};
                    % \addlegendentry{FFN1}
        \addplot [fill=NavyBlue!30!, postaction={pattern={Lines[angle=0,
        distance=1.5mm, line width=0.03mm]}}]
            table [y=MHSA, meta=Label, x expr=\coordindex]
                {\data};
                    % \addlegendentry{MHSA}
        \addplot [fill=Gray!20]
            table [y=Conv, meta=Label, x expr=\coordindex]
                {\data};
                    % \addlegendentry{Conv}
        \addplot [fill=Dandelion!30,postaction={pattern={Lines[angle=45,
        distance=1mm, line width=0.03mm]}},]%nodes near coords,point meta=y]
            table [y=FFN2, meta=Label, x expr=\coordindex]
                {\data};
                % \addlegendentry{FFN2}

    \end{axis}
\end{tikzpicture}
\end{document}


==> tikzpicture/ted_five_models.tex <==
\documentclass[preview]{standalone}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{pgfplotstable}

\begin{document}

\begin{tikzpicture}
\begin{axis}[
    width=0.29\textwidth,
    height=0.22\textwidth,
    ylabel={WER [\%]},
    y label style={at={(0.18,0.5)}},
    xlabel={Param. [M]},
    x label style={at={(0.5,0.05)}},
    xmin=7, xmax=45,
    ymin=7.5, ymax=13.5,
    legend style={nodes={scale=0.55}},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    tick label style={font=\footnotesize},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize}
]

\addplot[line width=0.2mm,color=blue,mark=triangle,]
    coordinates {
    % (4.5, 14.4) % 1 blocks
    (7.9, 10.5) % 2 blocks
    % (11.3, 9.2) % 3 blocks
    (14.7, 8.9) % 4 blocks
    % (18.2, 8.5) % 5 blocks
    (21.6, 8.2) % 6 blocks
    % (28.4, 8.1) % 8 blocks
    (31.8, 8.0) % 9 blocks
    % (35.2, 7.9) % 10 blocks
    % (38.7, 7.8) % 11 blocks
    (42.2, 7.8) % 12 blocks
    };

\addplot[line width=0.2mm,color=brown,mark=square,]
    coordinates {
    (7.9, 13.3) % 2 blocks
    (14.7, 9.6) % 4 blocks
    (21.6, 8.7) % 6 blocks
    (31.8, 8.0) % 9 blocks
    (42.2, 7.7) % 12 blocks
    };


\addplot[line width=0.2mm,color=teal,mark=diamond,]
    coordinates {
    (8.0, 10.5)
    (15.1, 9.2)
    (20.9, 8.6)
    (31.4, 8.2)
    (42.2, 7.8)
    };

\addplot[line width=0.2mm,color=red,mark=star,]
    coordinates {
    (8.0, 10.3)
    (15.1, 9.0)
    (20.9, 8.3)
    (31.4, 8.1)
    (42.2, 7.8)
    };


\legend{separately train, \auxLoss, FLOPs-aware layer-wise, FLOPs-aware cmp-wise}
\end{axis}
\end{tikzpicture}
\end{document}

